Economics and Epidemics: Evidence from an Estimated Spatial Econ-SIR Model

Economic analysis of effective policies for managing epidemics requires an integrated economic and epidemiological approach. We develop and estimate a spatial, micro-founded model of the joint evolution of economic variables and the spread of an epidemic. We empirically discipline the model using new U.S. county-level data on health, mobility, employment outcomes, and non-pharmaceutical interventions (NPIs) at a daily frequency. Absent policy or medical interventions, the model predicts an initial period of exponential growth in new cases, followed by a protracted period of roughly constant case levels and reduced economic activity. Nevertheless, if vaccine development proved impossible, and suppression cannot entirely eradicate the disease, a utilitarian policymaker cannot improve significantly over the laissez-faire equilibrium by using lockdowns. Conversely, if a vaccine will arrive within two years, NPIs can improve upon the laissez-faire outcome by dramatically decreasing the number of infectious agents and keeping infections low until vaccine arrival. Mitigation measures that reduce viral transmission (e.g., mask-wearing) both reduce the virus's spread and increase economic activity.

==> diagrams/sir_vs_econsir_big_tikzcode.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,242); %set diagram left start at 0, and has height of 242

%Straight Lines [id:da2209256331283489] 
\draw [line width=0.75]    (122.87,192.57) -- (343,192.57) ;
\draw [shift={(346,192.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;
%Straight Lines [id:da9818013539136029] 
\draw [line width=0.75]    (408.87,192.57) -- (629,192.57) ;
\draw [shift={(632,192.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;
%Shape: Circle [id:dp8501158805043765] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (60.13,61.57) .. controls (60.13,44.21) and (74.21,30.13) .. (91.57,30.13) .. controls (108.93,30.13) and (123,44.21) .. (123,61.57) .. controls (123,78.93) and (108.93,93) .. (91.57,93) .. controls (74.21,93) and (60.13,78.93) .. (60.13,61.57) -- cycle ;
%Shape: Circle [id:dp01875701035223787] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (346.13,61.57) .. controls (346.13,44.21) and (360.21,30.13) .. (377.57,30.13) .. controls (394.93,30.13) and (409,44.21) .. (409,61.57) .. controls (409,78.93) and (394.93,93) .. (377.57,93) .. controls (360.21,93) and (346.13,78.93) .. (346.13,61.57) -- cycle ;
%Shape: Circle [id:dp5435846567940125] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (632.13,61.57) .. controls (632.13,44.21) and (646.21,30.13) .. (663.57,30.13) .. controls (680.93,30.13) and (695,44.21) .. (695,61.57) .. controls (695,78.93) and (680.93,93) .. (663.57,93) .. controls (646.21,93) and (632.13,78.93) .. (632.13,61.57) -- cycle ;
%Straight Lines [id:da24243208654022597] 
\draw [line width=0.75]    (123,61.57) -- (343.13,61.57) ;
\draw [shift={(346.13,61.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;
%Straight Lines [id:da5726520342331791] 
\draw [line width=0.75]    (409,61.57) -- (629.13,61.57) ;
\draw [shift={(632.13,61.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;
%Shape: Circle [id:dp8511148007163766] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (60.13,192.43) .. controls (60.13,175.07) and (74.21,161) .. (91.57,161) .. controls (108.93,161) and (123,175.07) .. (123,192.43) .. controls (123,209.79) and (108.93,223.87) .. (91.57,223.87) .. controls (74.21,223.87) and (60.13,209.79) .. (60.13,192.43) -- cycle ;
%Shape: Circle [id:dp9995279873962221] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (346.13,192.57) .. controls (346.13,175.21) and (360.21,161.13) .. (377.57,161.13) .. controls (394.93,161.13) and (409,175.21) .. (409,192.57) .. controls (409,209.93) and (394.93,224) .. (377.57,224) .. controls (360.21,224) and (346.13,209.93) .. (346.13,192.57) -- cycle ;
%Shape: Circle [id:dp8631451959076948] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (632.13,192.57) .. controls (632.13,175.21) and (646.21,161.13) .. (663.57,161.13) .. controls (680.93,161.13) and (695,175.21) .. (695,192.57) .. controls (695,209.93) and (680.93,224) .. (663.57,224) .. controls (646.21,224) and (632.13,209.93) .. (632.13,192.57) -- cycle ;

% Text Node
\draw (131,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\overbrace{\textcolor[rgb]{0,0,0}{\beta \thinspace I}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{t}\textcolor[rgb]{0,0,0}{)}\textcolor[rgb]{0,0,0}{\thinspace }\textcolor[rgb]{0.82,0.01,0.11}{[ 1-F( \beta I( t) \psi )]}}^{\textcolor[rgb]{0,0,0}{n( t)}}\textcolor[rgb]{0,0,0}{\thinspace S( t)}$};
% Text Node
\draw (495,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\delta \thinspace I( t)$};
% Text Node
\draw (-1,169.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{36.198644pt}\setlength\topsep{0pt}
\begin{center}
{\Large \textcolor[rgb]{0.82,0.01,0.11}{Econ}}\\{\Large SIR}
\end{center}

\end{minipage}};
% Text Node
\draw (75.13,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {${\displaystyle S( t)}$};
% Text Node
\draw (183,6.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\overbrace{\beta \thinspace I( t)}^{n( t)}\textcolor[rgb]{0,0,0}{\thinspace S}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{t}\textcolor[rgb]{0,0,0}{)}$};
% Text Node
\draw (5,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{27.200000000000003pt}\setlength\topsep{0pt}
\begin{center}
{\Large SIR}
\end{center}

\end{minipage}};
% Text Node
\draw (364,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {${\displaystyle I( t)}$};
% Text Node
\draw (646,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {${\displaystyle R( t)}$};
% Text Node
\draw (75.13,180.27) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {${\displaystyle S( t)}$};
% Text Node
\draw (364,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {${\displaystyle I( t)}$};
% Text Node
\draw (646,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {${\displaystyle R( t)}$};
% Text Node
\draw (496,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\delta \thinspace I( t)$};


\end{tikzpicture}

